Hybrid Energy Based Model in the Feature Space for Out-of-Distribution Detection

Out-of-distribution (OOD) detection is a critical requirement for the deployment of deep neural networks. This paper introduces the HEAT model, a new post-hoc OOD detection method estimating the density of in-distribution (ID) samples using hybrid energy-based models (EBM) in the feature space of a pre-trained backbone. HEAT complements prior density estimators of the ID density, e.g. parametric models like the Gaussian Mixture Model (GMM), to provide an accurate yet robust density estimation. A second contribution is to leverage the EBM framework to provide a unified density estimation and to compose several energy terms. Extensive experiments demonstrate the significance of the two contributions. HEAT sets new state-of-the-art OOD detection results on the CIFAR-10 / CIFAR-100 benchmark as well as on the large-scale Imagenet benchmark. The code is available at: https://github.com/MarcLafon/heatood.

==> content/figure_intro.tex <==

\begin{tikzpicture}
[
arrow/.style = {thick,-stealth},
scale=0.95, every node/.style={scale=0.95},
box/.pic={
\draw[rounded corners] (-3.2, -0.5) rectangle (1.5, 2) {}
}
]
\begingroup
\renewcommand{\arraystretch}{0.5}


\begin{scope}[xshift=-4cm]

%SSD
\draw[rounded corners, draw=black!0, fill=black!5] (-3.2, -0.5) rectangle (1.5, 2.45) {};

\node at (-0.75, 2.15) {\small{\textbf{Prior 1}} - \scriptsize{(\emph{GMM})}};

\begin{subfigure}[b]{0.1\linewidth}
\node (ssd) at (0, 0.5) {
\includegraphics[width=0.9\linewidth, height=0.9\textwidth] {images/illustrations/fig1/ssd_density_1D_fpr_v2.pdf}};
\end{subfigure}

\begin{subfigure}[b]{0.15\linewidth}
\node (ssd-quali) at (-2, 0.8) {
\includegraphics[width=0.7\linewidth, height=0.7\textwidth]{images/illustrations/fig1/pics/fig1_ssd_Textures_LSUN.pdf}};
\end{subfigure}

\draw[densely dotted] (-2.9, 0.82) -- (-1.05, 0.82);
 
\node at (0.25, 1.55) { 
\tabular[t]{@{}l@{}}
    \scriptsize{FPR$_{\textit{Near}}$}\footnotesize{ = $51.6$\%}\\
    \scriptsize{FPR$_{\textit{Far}}$}\footnotesize{ ~~= ~$7.0$\%}
\endtabular
    };


\draw[arrow, thin] (1.65, 0.8) -- (2.6, 0.8);

\begin{scope}[yshift=-0.1cm]
%EL

\begin{scope}[yshift=-3cm]
\draw[rounded corners, draw=black!0, fill=black!5] (-3.2, -0.5) rectangle (1.5, 2.45) {};
\begin{subfigure}[b]{0.1\linewidth}
\node (el) at (0, 0.35) {
\includegraphics[width=0.9\linewidth, height=0.8\textwidth] {images/illustrations/fig1/el_density_1D_v2.pdf}};
\end{subfigure}

\begin{subfigure}[b]{0.15\linewidth}
\node (el-quali) at (-2, 0.8) {
\includegraphics[width=0.7\linewidth, height=0.7\textwidth]{images/illustrations/fig1/pics/fig1_el_Textures_LSUN.pdf}};
\end{subfigure}
\end{scope}
\node at (-0.7, -0.85) {\small{\textbf{Prior $\bm{K}$}} - \scriptsize{(\emph{EL})}};

\draw[densely dotted] (-2.9, -2.18) -- (-1.05, -2.18);

\node at (0.25, -1.45) { 
\tabular[t]{@{}l@{}}
    \scriptsize{FPR$_{\textit{Near}}$}\footnotesize{ = $45.2$\%}\\
    \scriptsize{FPR$_{\textit{Far}}$}\footnotesize{ ~~= $17.8$\%}
\endtabular
    };
    
\node at (-0.8, -3.9) {\small{a)~ \emph{Prior scorers}}};


\draw[arrow, thin] (1.65, -2.2) -- (2.6, -2.2);
\end{scope}
\end{scope}


\begin{scope}[xshift=2cm]

%HEAT-SSD

\draw[rounded corners, draw=black!0, fill=red!5] (-3.2, -0.5) rectangle (1.5, 2.45) {};

\node at (-0.75, 2.15) {\small{\textbf{Hybrid density 1}} - \scriptsize{(HEAT-\emph{GMM})}};

\begin{subfigure}[b]{0.1\linewidth}
\node (hssd) at (0, 0.5) {
\includegraphics[width=0.9\linewidth, height=0.9\textwidth] {images/illustrations/fig1/h_ssd_density_1D_v2.pdf}};
\end{subfigure}

\begin{subfigure}[b]{0.15\linewidth}
\node (hssd-quali) at (-2, 0.8) {
\includegraphics[width=0.7\linewidth, height=0.7\textwidth]{images/illustrations/fig1/pics/fig1_heat_ssd_Textures_LSUN.pdf}};
\end{subfigure}

\draw[densely dotted] (-2.9, 0.82) -- (-1.05, 0.82);

\node at (0.25, 1.55) { 
\tabular[t]{@{}l@{}}
    \scriptsize{FPR$_{\textit{Near}}$}\footnotesize{ = $46.9$\%}\\
    \scriptsize{FPR$_{\textit{Far}}$}\footnotesize{ ~~= ~ $7.1$\%}
\endtabular
    };

\draw[arrow, thin] (1.65, 0.8) -- (2.6, 0);
\begin{scope}[yshift=-0.1cm]
%HEAT-EL

\begin{scope}[yshift=-3cm]
\draw[rounded corners, draw=black!0, fill=red!5] (-3.2, -0.5) rectangle (1.5, 2.45) {};
\begin{subfigure}[b]{0.1\linewidth}
\node (hel) at (0, 0.35) {
\includegraphics[width=0.9\linewidth, height=0.8\textwidth] {images/illustrations/fig1/h_el_density_1D_v2.pdf}};
\end{subfigure}

\begin{subfigure}[b]{0.15\linewidth}
\node (hel-quali) at (-2, 0.8) {
\includegraphics[width=0.7\linewidth, height=0.7\textwidth]{images/illustrations/fig1/pics/fig1_heat_el_Textures_LSUN.pdf}};
\end{subfigure}
\end{scope}

\node at (-0.7, -0.85) {\small{\textbf{Hybrid density $\bm{K}$}} - \scriptsize{(HEAT-\emph{EL})}};

\draw[densely dotted] (-2.9, -2.18) -- (-1.05, -2.18);

\node at (0.25, -1.45) { 
\tabular[t]{@{}l@{}}
    \scriptsize{FPR$_{\textit{Near}}$}\footnotesize{ = $44.0$\%}\\
    \scriptsize{FPR$_{\textit{Far}}$}\footnotesize{ ~~= $16.6$\%}
\endtabular
    };
\node at (-0.65, -3.9) {\small{b)~ {Hybrid densities}} \footnotesize{(\cref{sec:refining_scorer})}};


\draw[arrow, thin] (1.65, -2.2) -- (2.6, -1.4);
\end{scope}

\end{scope}




\begin{scope}[xshift=8cm, yshift=-1.5cm]

%HEAT

\draw[rounded corners, draw=black!0, fill=cyan!5] (-3.2, -0.5) rectangle (1.5, 2.45) {};
\node at (-0.65, 2.2) {\small{\textbf{HEAT}}};
\begin{subfigure}[b]{0.1\linewidth}
\node (heat) at (0, 0.5) {
\includegraphics[width=0.9\linewidth, height=0.9\textwidth, trim={0pt 0pt 50pt 0pt}] {images/illustrations/fig1/heat_density_1D_v2.pdf}};
\end{subfigure}

\begin{subfigure}[b]{0.15\linewidth}
\node (heat-quali) at (-2, 0.8) {
\includegraphics[width=0.7\linewidth, height=0.7\textwidth]{images/illustrations/fig1/pics/fig1_heat_Textures_LSUN.pdf}};
\end{subfigure}

\draw[densely dotted] (-2.9, 0.82) -- (-1.05, 0.82);

% FPR95 values
\node at (0.25, 1.55) { 
\tabular[t]{@{}l@{}}
    \scriptsize{FPR$_{\textit{Near}}$}\footnotesize{ = $39.4$\%}\\
    \scriptsize{FPR$_{\textit{Far}}$}\footnotesize{ ~~= ~ $6.2$\%}
\endtabular
    };



\node at (-0.8, -0.8) {
\tabular[t]{@{}l@{}}
    \scriptsize{FPR$_{\textit{X}}$: False Positive Rate on Near/Far OODs}
\endtabular
    };
    
% \node at (-0.65, -1.2) {
% \tabular[t]{@{}l@{}}
%     \scriptsize{FPR$_{\textit{Near}}$: False Positive Rate on Near OODs}\\
%     \scriptsize{FPR$_{\textit{Far}}$~~: ~False Positive Rate on Far OODs}
% \endtabular
%     };

\node at (-0.65, -2.5) {\small{c)~ {Energy composition}} \footnotesize{(\cref{sec:combining_energy})}};
\end{scope}


% \node at (-5.2, -0.7) {\small{$\vdots$}};
% \node at (0.5, -0.7) {\small{$\vdots$}};

\node at (-1.7, -0.7) {\large{\textbf{$\vdots$}}};

\node at (4, -0.7) {\large{\textbf{$\vdots$}}};

\endgroup

\end{tikzpicture}

==> content/figure_model.tex <==

\begin{tikzpicture}
[scale=1, every node/.style={scale=1},
  neuron/.style={circle, draw=black!50, fill=black!30, very thick, minimum size=5pt, scale=0.4},
  colored neuron/.style={circle, draw=black!70, fill=red!50, very thick, minimum size=6pt, scale=0.5},
    arrow/.style = {thin,-stealth}
]

\begingroup
\renewcommand{\arraystretch}{0.8}

%% ************  Nodes  ********************** %%


\begin{subfigure}[b]{0.15\linewidth}
\node  (image) at (-1.8, 2.15) {
\includegraphics[width=0.8\linewidth, height=0.6\textwidth,trim={0pt 0pt -100pt 0pt}] {images/image2.jpg}};
\end{subfigure}

% \node [rectangle, minimum width=15mm, minimum height=15mm, fill=brown!20, draw=black!0, very thick] (image) at (-0.8, 2) {\tiny{Placeholder}};

\node at (-2, 1.05) {\large{$\x$}};

\node [trapezium, 
        trapezium angle=60,
        minimum width = 1cm, 
        minimum height=0.5cm, 
        trapezium stretches = false,
        fill=black!30, 
        draw=black!50, 
     thick,
        rotate=-90,
        minimum size=30pt] (encoder) at (0, 2.15) {\rotatebox{90}{\Large{$\bm{\phi}$}}};

\node[rectangle, minimum width=1mm, minimum height=15mm, fill=brown!40, draw=black!70, thick] (feature) at (1, 2.15) {};
\node at (1, 1.05) {\large{$\z$}};


\begin{scope}[xshift=2.5cm]

%%%%%%%%%%%%%% TOP PATH %%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[yshift=3.3cm]

% \draw[rectangle, rounded corners, draw=black!40, fill=black!0] (-0.6, -0.62) rectangle (6.8, 1.62) {};

\draw[thin] (-1, 0.3) -- (4.6, 0.3);
\draw[arrow, thick] (-1, 0.3) -- (-0.4, 0.3);
\draw[arrow, thick] (4., 0.3) -- (4.6, 0.3);
\draw[thick] (6, 0.3) -- (7.8, 0.3);

\node[circle, fill=white, draw=black!70, thick, minimum size=3pt, scale=0.4] (plus1) at (1.85, 0.3) {\huge{\textbf{+}}};

\begin{scope}[xshift=2.6cm]

\draw[rectangle, rounded corners, draw=black, fill=white] (-0.4, -0.6) rectangle (1.5, 1.6) {};
\node at (0.6, 1.2) {

\tabular[t]{c}
    \scriptsize{\emph{Residual} EBM}\\
    \footnotesize{$E_{\theta_1}$} 
\endtabular

};
\begin{scope}[yshift=-0.2cm]
\foreach \m/\l [count=\y] in {0,1,2,3,4}
  \node[colored neuron] (Binput-\m) at (0.2, 0.25*\m) {};

\foreach \m/\l [count=\y] in {1,2,3,4}
  \node [colored neuron] (Bhidden-\m) at (0.55, 0.25*\m -0.125) {};

\node [colored neuron] (Bout) at (0.9, 0.25 * 2) {};

\foreach \u/\l [count=\y] in {1,2,3,4}
    \draw[black!40] (Bhidden-\u) -- (Bout);
    

\foreach \h/\l [count=\y] in {1,2,3,4}
    \foreach \m/\l [count=\y] in {0,1,2,3,4}
        \draw[black!40] (Binput-\m) -- (Bhidden-\h);
\end{scope}
\end{scope}

\begin{scope}[xshift=-2.6cm]
\draw[rectangle, rounded corners, draw=black!0, fill=black!5] (2.2, -0.6) rectangle (4.1, 1.6) {};

\node at (3.2, 1.2) {

\tabular[t]{c}
    \scriptsize{Prior Energy}\\
    \footnotesize{$E_{1}$} 
\endtabular

};

\begin{subfigure}[b]{0.12\linewidth}
\node (prior-El) at (3.1, 0.25) {
\includegraphics[width=0.6\linewidth, height=0.6\textwidth, trim={20pt 40pt 20pt 40pt}] {images/illustrations/fig2/prior_logits.png}};
\end{subfigure}
\end{scope}

\begin{scope}[xshift=2.5cm]
\draw[rectangle, rounded corners, draw=black!0, fill=red!5] (2.2, -0.6) rectangle (4.1, 1.6) {};

\node at (3.2, 1.2) {

\tabular[t]{c}
    \scriptsize{Hybrid Energy}\\
    \footnotesize{$E^h_{\theta_1}$} 
\endtabular

};

\begin{subfigure}[b]{0.12\linewidth}
\node (prior-El) at (3.1, 0.25) {
\includegraphics[width=0.6\linewidth, height=0.6\textwidth, trim={20pt 40pt 20pt 40pt}] {images/illustrations/fig2/h_logits.png}};
\end{subfigure}



\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%% Bottom PATH %%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=0cm]
\draw[thin] (-1, 0.3) -- (4.6, 0.3);
\draw[arrow, thick] (-1, 0.3) -- (-0.4, 0.3);
\draw[arrow, thick] (4., 0.3) -- (4.6, 0.3);
\draw[thick] (6, 0.3) -- (7.8, 0.3);

\node[circle, fill=white, draw=black!70, thick, minimum size=3pt, scale=0.4] (plus1) at (1.85, 0.3) {\huge{\textbf{+}}};

\begin{scope}[xshift=2.6cm]
\draw[rectangle, rounded corners, draw=black, fill=white] (-0.4, -0.6) rectangle (1.5, 1.6) {};

\node at (0.6, 1.2) {

\tabular[t]{c}
    \scriptsize{\emph{Residual} EBM}\\
    \footnotesize{$E_{\theta_K}$} 
\endtabular

};
\begin{scope}[yshift=-0.2cm]
\foreach \m/\l [count=\y] in {0,1,2,3,4}
  \node[colored neuron] (Binput-\m) at (0.2, 0.25*\m) {};

\foreach \m/\l [count=\y] in {1,2,3,4}
  \node [colored neuron] (Bhidden-\m) at (0.55, 0.25*\m -0.125) {};

\node [colored neuron] (Bout) at (0.9, 0.25 * 2) {};

\foreach \u/\l [count=\y] in {1,2,3,4}
    \draw[black!40] (Bhidden-\u) -- (Bout);
    

\foreach \h/\l [count=\y] in {1,2,3,4}
    \foreach \m/\l [count=\y] in {0,1,2,3,4}
        \draw[black!40] (Binput-\m) -- (Bhidden-\h);
\end{scope}
\end{scope}


\begin{scope}[xshift=-2.6cm]
\draw[rectangle, rounded corners, draw=black!0, fill=black!5] (2.2, -0.6) rectangle (4.1, 1.6) {};

\node (GMM) at (3.2, 1.2) {

\tabular[t]{c}
    \scriptsize{Prior Energy}\\
    \footnotesize{$E_{K}$} 
\endtabular

};

\begin{subfigure}[b]{0.14\linewidth}
\node (prior-El) at (3.25, 0.25) {
\includegraphics[width=1.45\linewidth, height=1.0\textwidth, trim={20pt 40pt 20pt 40pt}] {images/illustrations/fig2/2dgaussian.png}};
% \includegraphics[width=0.6\linewidth, height=0.5\textwidth, trim={20pt 40pt 20pt 40pt}] {images/illustrations/fig2/prior_ssd.png}};
\end{subfigure}
\end{scope}

\begin{scope}[xshift=2.5cm]
\draw[rectangle, rounded corners, draw=black!0, fill=red!5] (2.2, -0.6) rectangle (4.1, 1.6) {};

\node (HGMM) at (3.2, 1.2) {

\tabular[t]{c}
    \scriptsize{Hybrid Energy}\\
    \footnotesize{$E^h_{\theta_K}$} 
\endtabular

};

\begin{subfigure}[b]{0.15\linewidth}
\node (prior-El) at (3.1, 0.25) {
\includegraphics[width=0.6\linewidth, height=0.5\textwidth, trim={20pt 40pt 20pt 40pt}] {images/illustrations/fig2/prior_ssd.png}};
\end{subfigure}



\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{scope}

%%%%%%%%%%% HEAT %%%%%%%%%%%%%%%

\begin{scope}[yshift=1.75cm]

\begin{scope}[xshift=10cm]
\draw[rectangle, rounded corners, draw=black!0, fill=cyan!5] (2., -1) rectangle (4.3, 1.6) {};

\node at (3.2, 1.3) {

\tabular[t]{c}
    \footnotesize{\textbf{HEAT}}\\
\endtabular

};

\begin{subfigure}[b]{0.2\linewidth}
\node (prior-El) at (3.1, 0.27) {
\includegraphics[width=0.6\linewidth, height=0.6\textwidth, trim={20pt 40pt 20pt 40pt}] {images/illustrations/fig2/heat.png}};
\end{subfigure}



\end{scope}
\end{scope}

%% ****************************************** %%


% \node at (5.5, 2.1) {

% \tabular[t]{c}
%     \small{$\mathcal{L}_{\textit{C}}$} \scriptsize{(\cref{eq:regul})}\\
% \endtabular

% };

\draw[thick] (10.3, 0.3) -- (10.3, 3.6);
\draw[arrow, thick] (11.5, 2.15) -- (12, 2.15);

\node [rectangle, thin, minimum width=6mm, minimum height=6mm, draw=black, fill=black!5] (fusion) at (10.5, 2.15) {
\tabular[t]{c}
    \footnotesize{Composition}\\
    \footnotesize{$E_{\text{HEAT}}^{\beta}$ \scriptsize{(~\ref{eq:fusion_function})}} 
\endtabular

};

\draw[arrow] (-1.1, 2.15) -- (-0.55, 2.15);
\draw[arrow] (encoder) -- (feature);

\draw[thin] (feature.east) -- (1.5, 2.15);

\draw[thick] (1.5, 0.3) -- (1.5, 3.6);




\begin{scope}[transparency group]
\begin{scope}[blend mode=multiply]
\draw[latex-latex, draw=black!70, opacity=0.5, very thick] (3.5, 1.65) to [out=5,in=175] (7.9, 1.65);
\draw[latex-latex, draw=red, opacity=0.5, very thick] (3.5, 1.65) to [out=5,in=175] (7.9, 1.65);
\end{scope}
\end{scope}


\begin{scope}[transparency group]
\begin{scope}[blend mode=multiply]
\draw[latex-latex, draw=black!70, opacity=0.5, very thick] (3.5, 2.65) to [out=355,in=185] (8, 2.65);
\draw[latex-latex, draw=red, opacity=0.5, very thick] (3.5, 2.65) to [out=355,in=185] (8, 2.65);
\end{scope}
\end{scope}

\draw[rectangle, rounded corners, draw=black!90, fill=white] (3.2, 2.45) rectangle (8, 1.9) {};
\node at (5.55, 2.15) {
% \tiny{(\cref{eq:heat_training_objective})}
\tabular[t]{@{}l@{}}
    \footnotesize{ $\mathcal{L}_{\textit{tot}}(\theta_k)$  }
    \footnotesize{$= \mathcal{L}_{\textit{MLE}}(\theta_k) + \lambda \mathcal{L}_{\textit{C}}(\theta_k)$ \scriptsize{(\ref{eq:heat_training_objective})}}
\endtabular
};

\node at (3, 2.3) {\large{\textbf{$\vdots$}}};
\node at (8.2, 2.25) {\large{\textbf{$\vdots$}}};



% \begin{scope}[transparency group]
% \begin{scope}[blend mode=multiply]
% \draw[-latex, draw=black!70, opacity=0.5, very thick] (3.6, 1.6) -- (3.6, 2);
% \draw[-latex, draw=red, opacity=0.5, very thick] (3.6, 1.6) -- (3.6, 2);
% \end{scope}
% \end{scope}


% \begin{scope}[transparency group]
% \begin{scope}[blend mode=multiply]
% \draw[-latex, draw=black!70, opacity=0.5, very thick] (3.6, 2.7) -- (3.6, 2.3);
% \draw[-latex, draw=red, opacity=0.5, very thick] (3.6, 2.7) -- (3.6, 2.3);
% \end{scope}
% \end{scope}


%% ****************************************** %%

\endgroup
\end{tikzpicture}

